Infrared-Finite Positivity Bounds in 4D Gravity

Boundary reflection gives an IR-finite positivity bound in 4D gravity. Joining a flat half-space to the conformal-boundary side of AdS induces Dirichlet conditions on the physical modes of massless scalars, photons, and gravitons as the AdS radius tends to zero. Using only $ISO(1,2)$ symmetry along the wall, we construct a crossing-symmetric scalar smearing functional and prove that its kernel is positive semidefinite on both physical cuts. Between two parallel walls, it bounds four-scalar Wilson coefficients without specifying the UV completion or assuming it is weakly coupled, and the resulting sum rule replaces the IR-divergent logarithmic factor in the flat-space bound by $4.53$ at leading order in $G_N$. This value is independent of the EFT scale at fixed dimensionless packet and background parameters. The wall regulates low-energy graviton exchange and suppresses absorption in the UV completion of gravity. In a string example, it reduces the collective contribution of Regge resonances at high energy.

==> figures/compact_dispersion_contours.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\small]
 \definecolor{contourblue}{RGB}{34,94,153}
 \definecolor{cutorange}{RGB}{196,102,30}
 \draw[->,gray!70] (-4.2,0)--(4.35,0) node[right] {$\operatorname{Re}s$};
 \draw[->,gray!70] (0,-3.55)--(0,3.8) node[above] {$\operatorname{Im}s$};
 \draw[contourblue,thick] (4:3.1) arc[start angle=4,end angle=176,radius=3.1];
 \draw[contourblue,thick] (184:3.1) arc[start angle=184,end angle=356,radius=3.1];
 \draw[contourblue,thick] (6:1.3) arc[start angle=6,end angle=174,radius=1.3];
 \draw[contourblue,thick] (186:1.3) arc[start angle=186,end angle=354,radius=1.3];
 \draw[contourblue,thick,->] (35:3.1) arc[start angle=35,end angle=59,radius=3.1];
 \draw[contourblue,thick,->] (213:3.1) arc[start angle=213,end angle=237,radius=3.1];
 \draw[contourblue,thick,->] (41:1.3) arc[start angle=41,end angle=75,radius=1.3];
 \draw[contourblue,thick,->] (221:1.3) arc[start angle=221,end angle=255,radius=1.3];
 \draw[cutorange,line width=2.1pt] (1.3,0)--(3.9,0);
 \draw[cutorange,line width=2.1pt] (-1.3,0)--(-3.9,0);
 \draw[cutorange,line width=1.0pt] (.10,0)--(1.3,0);
 \draw[cutorange,line width=1.0pt] (-.10,0)--(-1.3,0);
 \draw[cutorange,->] (1.65,.14)--(2.55,.14);
 \draw[cutorange,->] (2.55,-.14)--(1.65,-.14);
 \draw[cutorange,->] (-2.55,.14)--(-1.65,.14);
 \draw[cutorange,->] (-1.65,-.14)--(-2.55,-.14);
 \node[contourblue,fill=white,inner sep=3pt] at (-2.1,2.4) {$\mathcal C_\infty$};
 \node[contourblue,fill=white,inner sep=2pt] at (-.85,1.02) {$\mathcal C_0$};
 \node[cutorange,fill=white,inner sep=2pt] at (2.15,.5) {$s$-channel};
 \node[cutorange,fill=white,inner sep=2pt] at (-2.15,.5) {$u$-channel};
 \node[below right,fill=white,inner sep=1.5pt] at (1.3,-.2) {$s_0$};
 \node[below left,fill=white,inner sep=1.5pt] at (-1.3,-.2) {$-s_0$};
 \node[fill=white,inner sep=3pt] at (0,.45) {$\displaystyle\oint_{\mathcal C_0}<0$};
 \node[fill=white,inner sep=2pt,font=\footnotesize] at (0,-2.05) {$t_{\max}\ll s_0\ll G_N^{-1}$};
\end{tikzpicture}


==> figures/eikonal_cylinder.tex <==
% Spatial schematic, shared by the English and Chinese review manuscripts.
% Physical arrows are future-directed. All-incoming momenta are defined in text.
\begin{tikzpicture}[x=0.88cm,y=0.88cm,>=stealth,
  every node/.style={font=\normalsize}]
 \definecolor{beamblue}{RGB}{30,117,160}
 \definecolor{beamgold}{RGB}{189,111,37}
 \definecolor{cavity}{RGB}{159,181,193}
 \begin{scope}[rotate=12]
  % A lightly indicated, open-ended cylindrical region.
  \shade[top color=cavity!4,bottom color=cavity!16,middle color=white,
    opacity=.72]
    (-4.25,1.48)--(4.25,1.48)
    arc[start angle=90,end angle=-90,x radius=.60,y radius=1.48]
    --(-4.25,-1.48)
    arc[start angle=-90,end angle=-270,x radius=.60,y radius=1.48];
  \fill[cavity!7,opacity=.38] (-4.25,0) ellipse[x radius=.60,y radius=1.48];
  \draw[cavity!40,line width=.55pt,opacity=.60]
    (-4.25,1.48)--(4.25,1.48);
  \draw[cavity!45,line width=.55pt,opacity=.55]
    (-4.25,-1.48)--(4.25,-1.48);
  \draw[cavity!50,line width=.55pt,opacity=.50]
    (-4.25,0) ellipse[x radius=.60,y radius=1.48];
  \draw[cavity!50,line width=.55pt,opacity=.50]
    (4.25,0) ellipse[x radius=.60,y radius=1.48];
  % Broad, soft-edged beams without artificial transverse stripes.
  \foreach \width/\alpha in {24/.018,20/.025,16/.035,12/.055,8/.085,4/.15}{
    \draw[beamblue,line width=\width pt,opacity=\alpha,line cap=round]
      (-4.00,.53)--(4.00,.53);
    \draw[beamgold,line width=\width pt,opacity=\alpha,line cap=round]
      (4.00,-.53)--(-4.00,-.53);
  }
  \draw[beamblue!65,line width=.65pt,opacity=.65] (-4.00,.53)--(4.00,.53);
  \draw[beamgold!65,line width=.65pt,opacity=.65] (4.00,-.53)--(-4.00,-.53);
  \draw[->,beamblue,line width=1.15pt] (-.85,.53)--(.85,.53)
    node[midway,above=7pt,text=beamblue] {$v_1$};
  \draw[->,beamgold,line width=1.15pt] (.85,-.53)--(-.85,-.53)
    node[midway,below=7pt,text=beamgold] {$v_2$};
  \node[beamblue,above=5pt] at (-3.62,.53) {$1$};
  \node[beamblue,above=5pt] at (3.62,.53) {$3$};
  \node[beamgold,below=5pt] at (3.62,-.53) {$2$};
  \node[beamgold,below=5pt] at (-3.62,-.53) {$4$};
  \node[text=black!55] at (-4.80,1.90) {$\Sigma_2$};
  \draw[black!25,line width=.45pt] (-4.65,1.63)--(-4.35,1.30);
  \draw[->,black!40,line width=.55pt] (2.5,-1.98)--(3.7,-1.98)
    node[right,text=black!60] {$z$};
 \end{scope}
\end{tikzpicture}

